Contract Design With Safety Inspections

We study the role of regulatory inspections in a contract design problem in which a principal interacts separately with multiple agents. Each agent's hidden action includes a dimension that determines whether they undertake an extra costly step to adhere to safety protocols. The principal's objective is to use payments combined with a limited budget for random inspections to incentivize agents towards safety-compliant actions that maximize the principal's utility. We first focus on the single-agent setting with linear contracts and present an efficient algorithm that characterizes the optimal linear contract, which includes both payment and random inspection. We further investigate how the optimal contract changes as the inspection cost or the cost of adhering to safety protocols vary. Notably, we demonstrate that the agent's compensation increases if either of these costs escalates. However, while the probability of inspection decreases with rising inspection costs, it demonstrates nonmonotonic behavior as a function of the safety action costs. Lastly, we explore the multi-agent setting, where the principal's challenge is to determine the best distribution of inspection budgets among all agents. We propose an efficient approach based on dynamic programming to find an approximately optimal allocation of inspection budget across contracts. We also design a random sequential scheme to determine the inspector's assignments, ensuring each agent is inspected at most once and at the desired probability. Finally, we present a case study illustrating that a mere difference in the cost of inspection across various agents can drive the principal's decision to forego inspecting a significant fraction of them, concentrating its entire budget on those that are less costly to inspect.

==> FindBeta.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=\(\gamma\),
        %ylabel=\(R \gamma - c\),
        domain=0:1,
%        legend pos=north west,
        ytick=\empty,     % Removes y-axis values
        xtick=\empty,     % Removes x-axis values
    ]
        % 1*eta - 0.2
        \addplot[red, domain=0:0.1, thick] {x*1 - 0.1};
        \addplot[orange, domain=0.1:0.4, thick] {x*3 - 0.3};
        \addplot[green, domain=0.4:0.7, thick] {x*4 - 0.7};
        \addplot[blue, domain=0.7:1, thick] {x*6 - 2.1};
        
        %\addplot[mark=*, only marks] coordinates {(0.75, 2.4)};
        \node[label={left:{\tiny $\gamma_1$}},circle,fill,inner sep=1pt] at (axis cs:0,-0.1) {};
        \node[label={right:{\tiny $\gamma_2$}},circle,fill,inner sep=1pt] at (axis cs:0.1,0) {};
        \node[label={right:{\tiny $\gamma_3$}},circle,fill,inner sep=1pt] at (axis cs:0.4,0.9) {};
        \node[label={left:{\tiny $\gamma_4$}},circle,fill,inner sep=1pt] at (axis cs:0.7,2.1) {};
        \node[label={right:{\tiny $\gamma_5$}},circle,fill,inner sep=1pt] at (axis cs:1,3.9) {};
        
        \node[label={right:{\small $(\gamma, u_h(\gamma))$}},circle,fill,inner sep=1pt] at (axis cs:0.75,2.4) {};


        % Draw the vertical line
        \draw[->](axis cs:0.75,2.4) |- (axis cs:0.525,1.4);
        \node[label={right:{\small $\kappa_S$}}] at (axis cs:0.73,1.8) {};
        \node[label={left:{\small $(1-\beta)(1-\alpha)\gamma$}}] at (axis cs:0.525,1.4) {}; 
        
        
    \end{axis}
\end{tikzpicture}

==> UpperEnvelope.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=\(\gamma\),
        %ylabel=\(R \gamma - c\),
        domain=0:1,
        legend pos=north west,
        ytick=\empty,     % Removes y-axis values
        xtick=\empty,     % Removes x-axis values
    ]
        % 1*eta - 0.2
        \addplot[red, domain=0:0.1, thick] {x*1 - 0.1};
        \addplot[orange, domain=0.1:0.4, thick] {x*3 - 0.3};
        \addplot[green, domain=0.4:0.7, thick] {x*4 - 0.7};
        \addplot[blue, domain=0.7:1, thick] {x*6 - 2.1};
        \addlegendentry{\( h_1(\gamma) := R_1\gamma - c_1 \)}
        \addlegendentry{\( h_2(\gamma) := R_2\gamma - c_2 \)}
        \addlegendentry{\( h_3(\gamma) := R_3\gamma - c_3 \)}
        \addlegendentry{\( h_4(\gamma) := R_4\gamma - c_4 \)}
        \addplot[red, domain=0.1:1, dashed] {x*1 - 0.1};
        \addplot[orange, domain=0:0.05, dashed] {x*3 - 0.3};
        \addplot[orange, domain=0.4:1, dashed] {x*3 - 0.3};
        \addplot[green, domain=0:0.4, dashed] {x*4 - 0.7};
        \addplot[green, domain=0.7:1, dashed] {x*4 - 0.7};
        \addplot[blue, domain=0.0:0.7, dashed] {x*6 - 2.1};
        
    \end{axis}
\end{tikzpicture}

==> beta_partitions.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel=\(\gamma\),
        %ylabel=\(R \gamma - c\),
        domain=-0.2:1,
%        legend pos=north west,
        ytick=\empty,     % Removes y-axis values
        xtick=\empty,     % Removes x-axis values
        height = 190,    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        width = 230,     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    ]
        % 1*eta - 0.2
        \addplot[red, domain=-0.2:0.1, thick] {x*1 - 0.1};
        \addplot[orange, domain=0.1:0.4, thick] {x*3 - 0.3};
        \addplot[green, domain=0.4:0.7, thick] {x*4 - 0.7};
        \addplot[blue, domain=0.7:1, thick] {x*6 - 2.1};


        %%%%x-axis

        \node[label={left:{$\gamma$}}] at (axis cs:0.5,-0.5) {};
        
        %\addplot[mark=*, only marks] coordinates {(0.75, 2.4)};
        \node[label={left:{\tiny $\gamma_1$}},circle,fill,inner sep=1pt] at (axis cs:-0.2,-0.3) {};
        \node[label={right:{\tiny $\gamma_2$}},circle,fill,inner sep=1pt] at (axis cs:0.1,0) {};
        \node[label={right:{\tiny $\gamma_3$}},circle,fill,inner sep=1pt] at (axis cs:0.4,0.9) {};
        \node[label={right:{\tiny $\gamma_4$}},circle,fill,inner sep=1pt] at (axis cs:0.7,2.1) {};
        \node[label={right:{\tiny $\gamma_5$}},circle,fill,inner sep=1pt] at (axis cs:1,3.9) {};
        


        % Draw the vertical line
        \draw[->](axis cs:-0.2,-0.3) |- (axis cs:0.33,0.7);
        \node[label={right:{\tiny $\gamma_{2,1}$}},circle,fill,inner sep=1pt] at (axis cs:0.33,0.7) {};
        \draw[->](axis cs:0.1,0) |- (axis cs:0.425,1);
        \node[label={right:{\tiny $\gamma_{3,1}$}},circle,fill,inner sep=1pt] at (axis cs:0.425,1) {};
        \draw[->](axis cs:0.4,0.9) |- (axis cs:0.65,1.9);
        \node[label={right:{\tiny $\gamma_{3,2}$}},circle,fill,inner sep=1pt] at (axis cs:0.65,1.9) {};
        \draw[->](axis cs:0.7,2.1) |- (axis cs:0.866,3.1);
        \node[label={right:{\tiny $\gamma_{4,1}$}},circle,fill,inner sep=1pt] at (axis cs:0.866,3.1) {};

        \node[label={left:{\tiny $\kappa_S$}}] at (axis cs:-0.15,0.3) {};


        
        
    \end{axis}
\end{tikzpicture}
